Correlated mixtures of adiabatic and isocurvature cosmological perturbations

We examine the consequences of the existence of correlated mixtures of adiabatic and isocurvature perturbations on the CMB and large scale structure. In particular, we consider the four types of ``elementary'' totally correlated hybrid initial conditions, where only one of the four matter species (photons, baryons, neutrinos, CDM) deviates from adiabaticity. We then study the height and position of the acoustic peaks with respect to the large angular scale plateau as a function of the isocurvature to adiabatic ratio.

==> adi.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.12bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=adi.eps llx=0 lly=0 urx=600 ury=420 rwi=7200}
\put(913,413){\makebox(0,0)[l]{ISW}}%
\put(913,513){\makebox(0,0)[l]{Doppler}}%
\put(913,613){\makebox(0,0)[l]{Sachs-Wolfe}}%
\put(913,713){\makebox(0,0)[l]{Total}}%
\put(1975,50){\makebox(0,0){$\ell$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\ell(\ell+1) C_\ell T_0^2 / 2 \pi$ ($\mu$K$^2$)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3154,200){\makebox(0,0){1000}}%
\put(2171,200){\makebox(0,0){100}}%
\put(1187,200){\makebox(0,0){10}}%
\put(450,2060){\makebox(0,0)[r]{10000}}%
\put(450,1708){\makebox(0,0)[r]{1000}}%
\put(450,1356){\makebox(0,0)[r]{100}}%
\put(450,1004){\makebox(0,0)[r]{10}}%
\put(450,652){\makebox(0,0)[r]{1}}%
\put(450,300){\makebox(0,0)[r]{0.1}}%
\end{picture}%
\endgroup
\endinput


==> cor1dt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.12bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=cor1dt.eps llx=0 lly=0 urx=600 ury=420 rwi=7200}
\put(963,413){\makebox(0,0)[l]{$\lambda = 0.95$}}%
\put(963,513){\makebox(0,0)[l]{$\lambda = 0.50$}}%
\put(963,613){\makebox(0,0)[l]{$\lambda = 0.00$}}%
\put(963,713){\makebox(0,0)[l]{$\lambda = -1.17$}}%
\put(963,813){\makebox(0,0)[l]{$\lambda = -4.80$}}%
\put(963,913){\makebox(0,0)[l]{$\lambda = \pm\infty$}}%
\put(2000,50){\makebox(0,0){$\ell$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\ell(\ell+1) C_\ell T_0^2 / 2 \pi$ ($\mu$K$^2$)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3159,200){\makebox(0,0){1000}}%
\put(2192,200){\makebox(0,0){100}}%
\put(1226,200){\makebox(0,0){10}}%
\put(500,2060){\makebox(0,0)[r]{100000}}%
\put(500,1708){\makebox(0,0)[r]{10000}}%
\put(500,1356){\makebox(0,0)[r]{1000}}%
\put(500,1004){\makebox(0,0)[r]{100}}%
\put(500,652){\makebox(0,0)[r]{10}}%
\put(500,300){\makebox(0,0)[r]{1}}%
\end{picture}%
\endgroup
\endinput


==> cor1ee.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.12bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=cor1ee.eps llx=0 lly=0 urx=600 ury=420 rwi=7200}
\put(963,1647){\makebox(0,0)[l]{$\lambda = 0.95$}}%
\put(963,1747){\makebox(0,0)[l]{$\lambda = 0.00$}}%
\put(963,1847){\makebox(0,0)[l]{$\lambda = -4.80$}}%
\put(963,1947){\makebox(0,0)[l]{$\lambda = \pm\infty$}}%
\put(2000,50){\makebox(0,0){$\ell$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\ell(\ell+1) C_\ell T_0^2 / 2 \pi$ ($\mu$K$^2$)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3159,200){\makebox(0,0){1000}}%
\put(2192,200){\makebox(0,0){100}}%
\put(1226,200){\makebox(0,0){10}}%
\put(500,2060){\makebox(0,0)[r]{1000}}%
\put(500,1900){\makebox(0,0)[r]{100}}%
\put(500,1740){\makebox(0,0)[r]{10}}%
\put(500,1580){\makebox(0,0)[r]{1}}%
\put(500,1420){\makebox(0,0)[r]{0.1}}%
\put(500,1260){\makebox(0,0)[r]{0.01}}%
\put(500,1100){\makebox(0,0)[r]{0.001}}%
\put(500,940){\makebox(0,0)[r]{0.0001}}%
\put(500,780){\makebox(0,0)[r]{1e-05}}%
\put(500,620){\makebox(0,0)[r]{1e-06}}%
\put(500,460){\makebox(0,0)[r]{1e-07}}%
\put(500,300){\makebox(0,0)[r]{1e-08}}%
\end{picture}%
\endgroup
\endinput


==> cor1et.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.12bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=cor1et.eps llx=0 lly=0 urx=600 ury=420 rwi=7200}
\put(963,1647){\makebox(0,0)[l]{$\lambda = 0.95$}}%
\put(963,1747){\makebox(0,0)[l]{$\lambda = 0.00$}}%
\put(963,1847){\makebox(0,0)[l]{$\lambda = -4.80$}}%
\put(963,1947){\makebox(0,0)[l]{$\lambda = \pm\infty$}}%
\put(2000,50){\makebox(0,0){$\ell$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\ell(\ell+1) C_\ell T_0^2 / 2 \pi$ ($\mu$K$^2$)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3159,200){\makebox(0,0){1000}}%
\put(2192,200){\makebox(0,0){100}}%
\put(1226,200){\makebox(0,0){10}}%
\put(500,2060){\makebox(0,0)[r]{1000}}%
\put(500,1809){\makebox(0,0)[r]{100}}%
\put(500,1557){\makebox(0,0)[r]{10}}%
\put(500,1306){\makebox(0,0)[r]{1}}%
\put(500,1054){\makebox(0,0)[r]{0.1}}%
\put(500,803){\makebox(0,0)[r]{0.01}}%
\put(500,551){\makebox(0,0)[r]{0.001}}%
\put(500,300){\makebox(0,0)[r]{0.0001}}%
\end{picture}%
\endgroup
\endinput


==> cor1ps.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.12bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=cor1ps.eps llx=0 lly=0 urx=600 ury=420 rwi=7200}
\put(963,413){\makebox(0,0)[l]{$\lambda = 0.95$}}%
\put(963,513){\makebox(0,0)[l]{$\lambda = 0.50$}}%
\put(963,613){\makebox(0,0)[l]{$\lambda = 0.00$}}%
\put(963,713){\makebox(0,0)[l]{$\lambda = -1.17$}}%
\put(963,813){\makebox(0,0)[l]{$\lambda = -4.80$}}%
\put(963,913){\makebox(0,0)[l]{$\lambda = \pm\infty$}}%
\put(2000,50){\makebox(0,0){$k$ ($h$Mpc$^{-1}$)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$P(k)$ ($h^{-1}$Mpc)$^3$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){10}}%
\put(2870,200){\makebox(0,0){1}}%
\put(2290,200){\makebox(0,0){0.1}}%
\put(1710,200){\makebox(0,0){0.01}}%
\put(1130,200){\makebox(0,0){0.001}}%
\put(550,200){\makebox(0,0){0.0001}}%
\put(500,2060){\makebox(0,0)[r]{100000}}%
\put(500,1840){\makebox(0,0)[r]{10000}}%
\put(500,1620){\makebox(0,0)[r]{1000}}%
\put(500,1400){\makebox(0,0)[r]{100}}%
\put(500,1180){\makebox(0,0)[r]{10}}%
\put(500,960){\makebox(0,0)[r]{1}}%
\put(500,740){\makebox(0,0)[r]{0.1}}%
\put(500,520){\makebox(0,0)[r]{0.01}}%
\put(500,300){\makebox(0,0)[r]{0.001}}%
\end{picture}%
\endgroup
\endinput


==> cor2dt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.12bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=cor2dt.eps llx=0 lly=0 urx=600 ury=420 rwi=7200}
\put(1276,417){\makebox(0,0)[l]{ $\lambda = 4.99$ }}%
\put(1276,517){\makebox(0,0)[l]{ $\lambda = 3.65$ }}%
\put(1276,617){\makebox(0,0)[l]{ $\lambda = 2.12$ }}%
\put(1276,717){\makebox(0,0)[l]{ $\lambda = 1.36$ }}%
\put(1276,817){\makebox(0,0)[l]{ $\lambda = 0.95$ }}%
\put(2000,50){\makebox(0,0){$\ell$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\ell(\ell+1) C_\ell T_0^2 / 2 \pi$ ($\mu$K$^2$)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3159,200){\makebox(0,0){1000}}%
\put(2192,200){\makebox(0,0){100}}%
\put(1226,200){\makebox(0,0){10}}%
\put(500,2060){\makebox(0,0)[r]{100000}}%
\put(500,1620){\makebox(0,0)[r]{10000}}%
\put(500,1180){\makebox(0,0)[r]{1000}}%
\put(500,740){\makebox(0,0)[r]{100}}%
\put(500,300){\makebox(0,0)[r]{10}}%
\end{picture}%
\endgroup
\endinput


==> cor2ps.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.12bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=cor2ps.eps llx=0 lly=0 urx=600 ury=420 rwi=7200}
\put(1862,428){\makebox(0,0)[l]{$\lambda = 4.99$}}%
\put(1862,528){\makebox(0,0)[l]{$\lambda = 3.65$}}%
\put(1862,628){\makebox(0,0)[l]{$\lambda = 2.12$}}%
\put(1862,728){\makebox(0,0)[l]{$\lambda = 1.36$}}%
\put(1862,828){\makebox(0,0)[l]{$\lambda = 0.95$}}%
\put(2000,50){\makebox(0,0){$k$ ($h$Mpc$^{-1}$)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$P(k)$ ($h^{-1}$Mpc)$^3$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){10}}%
\put(2870,200){\makebox(0,0){1}}%
\put(2290,200){\makebox(0,0){0.1}}%
\put(1710,200){\makebox(0,0){0.01}}%
\put(1130,200){\makebox(0,0){0.001}}%
\put(550,200){\makebox(0,0){0.0001}}%
\put(500,2060){\makebox(0,0)[r]{100000}}%
\put(500,1840){\makebox(0,0)[r]{10000}}%
\put(500,1620){\makebox(0,0)[r]{1000}}%
\put(500,1400){\makebox(0,0)[r]{100}}%
\put(500,1180){\makebox(0,0)[r]{10}}%
\put(500,960){\makebox(0,0)[r]{1}}%
\put(500,740){\makebox(0,0)[r]{0.1}}%
\put(500,520){\makebox(0,0)[r]{0.01}}%
\put(500,300){\makebox(0,0)[r]{0.001}}%
\end{picture}%
\endgroup
\endinput


==> cor3dt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.12bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=cor3dt.eps llx=0 lly=0 urx=600 ury=420 rwi=7200}
\put(863,413){\makebox(0,0)[l]{$\lambda = \pm\infty$}}%
\put(863,513){\makebox(0,0)[l]{$\lambda = 9.97$}}%
\put(863,613){\makebox(0,0)[l]{$\lambda = 4.99$}}%
\put(1950,50){\makebox(0,0){$\ell$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\ell(\ell+1) C_\ell T_0^2 / 2 \pi$ ($\mu$K$^2$)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3149,200){\makebox(0,0){1000}}%
\put(2149,200){\makebox(0,0){100}}%
\put(1149,200){\makebox(0,0){10}}%
\put(400,2060){\makebox(0,0)[r]{1000}}%
\put(400,1473){\makebox(0,0)[r]{100}}%
\put(400,887){\makebox(0,0)[r]{10}}%
\put(400,300){\makebox(0,0)[r]{1}}%
\end{picture}%
\endgroup
\endinput


==> cor3ps.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.12bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=cor3ps.eps llx=0 lly=0 urx=600 ury=420 rwi=7200}
\put(963,413){\makebox(0,0)[l]{$\lambda = \pm\infty$}}%
\put(963,513){\makebox(0,0)[l]{$\lambda = 17.02$}}%
\put(963,613){\makebox(0,0)[l]{$\lambda = 9.97$}}%
\put(963,713){\makebox(0,0)[l]{$\lambda = 7.05$}}%
\put(963,813){\makebox(0,0)[l]{$\lambda = 4.99$}}%
\put(2000,50){\makebox(0,0){$k$ ($h$Mpc$^{-1}$)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$P(k)$ ($h^{-1}$Mpc)$^3$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){10}}%
\put(2870,200){\makebox(0,0){1}}%
\put(2290,200){\makebox(0,0){0.1}}%
\put(1710,200){\makebox(0,0){0.01}}%
\put(1130,200){\makebox(0,0){0.001}}%
\put(550,200){\makebox(0,0){0.0001}}%
\put(500,2060){\makebox(0,0)[r]{1000}}%
\put(500,1864){\makebox(0,0)[r]{100}}%
\put(500,1669){\makebox(0,0)[r]{10}}%
\put(500,1473){\makebox(0,0)[r]{1}}%
\put(500,1278){\makebox(0,0)[r]{0.1}}%
\put(500,1082){\makebox(0,0)[r]{0.01}}%
\put(500,887){\makebox(0,0)[r]{0.001}}%
\put(500,691){\makebox(0,0)[r]{0.0001}}%
\put(500,496){\makebox(0,0)[r]{1e-05}}%
\put(500,300){\makebox(0,0)[r]{1e-06}}%
\end{picture}%
\endgroup
\endinput


==> dop.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.12bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=dop.eps llx=0 lly=0 urx=600 ury=420 rwi=7200}
\put(963,1647){\makebox(0,0)[l]{ISW}}%
\put(963,1747){\makebox(0,0)[l]{Doppler}}%
\put(963,1847){\makebox(0,0)[l]{Sachs-Wolfe}}%
\put(963,1947){\makebox(0,0)[l]{Total}}%
\put(2000,50){\makebox(0,0){$\ell$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\ell(\ell+1) C_\ell T_0^2 / 2 \pi$ ($\mu$K$^2$)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3159,200){\makebox(0,0){1000}}%
\put(2192,200){\makebox(0,0){100}}%
\put(1226,200){\makebox(0,0){10}}%
\put(500,2060){\makebox(0,0)[r]{100000}}%
\put(500,1708){\makebox(0,0)[r]{10000}}%
\put(500,1356){\makebox(0,0)[r]{1000}}%
\put(500,1004){\makebox(0,0)[r]{100}}%
\put(500,652){\makebox(0,0)[r]{10}}%
\put(500,300){\makebox(0,0)[r]{1}}%
\end{picture}%
\endgroup
\endinput


==> iso.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.12bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=iso.eps llx=0 lly=0 urx=600 ury=420 rwi=7200}
\put(913,413){\makebox(0,0)[l]{ISW}}%
\put(913,513){\makebox(0,0)[l]{Doppler}}%
\put(913,613){\makebox(0,0)[l]{Sachs-Wolfe}}%
\put(913,713){\makebox(0,0)[l]{Total}}%
\put(1975,50){\makebox(0,0){$\ell$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\ell(\ell+1) C_\ell T_0^2 / 2 \pi$ ($\mu$K$^2$)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3154,200){\makebox(0,0){1000}}%
\put(2171,200){\makebox(0,0){100}}%
\put(1187,200){\makebox(0,0){10}}%
\put(450,2060){\makebox(0,0)[r]{1000}}%
\put(450,1767){\makebox(0,0)[r]{100}}%
\put(450,1473){\makebox(0,0)[r]{10}}%
\put(450,1180){\makebox(0,0)[r]{1}}%
\put(450,887){\makebox(0,0)[r]{0.1}}%
\put(450,593){\makebox(0,0)[r]{0.01}}%
\put(450,300){\makebox(0,0)[r]{0.001}}%
\end{picture}%
\endgroup
\endinput


==> isw.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.12bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=isw.eps llx=0 lly=0 urx=600 ury=420 rwi=7200}
\put(913,1647){\makebox(0,0)[l]{ISW}}%
\put(913,1747){\makebox(0,0)[l]{Doppler}}%
\put(913,1847){\makebox(0,0)[l]{Sachs-Wolfe}}%
\put(913,1947){\makebox(0,0)[l]{Total}}%
\put(1975,50){\makebox(0,0){$\ell$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\ell(\ell+1) C_\ell T_0^2 / 2 \pi$ ($\mu$K$^2$)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3154,200){\makebox(0,0){1000}}%
\put(2171,200){\makebox(0,0){100}}%
\put(1187,200){\makebox(0,0){10}}%
\put(450,2060){\makebox(0,0)[r]{10000}}%
\put(450,1620){\makebox(0,0)[r]{1000}}%
\put(450,1180){\makebox(0,0)[r]{100}}%
\put(450,740){\makebox(0,0)[r]{10}}%
\put(450,300){\makebox(0,0)[r]{1}}%
\end{picture}%
\endgroup
\endinput


==> ncor.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.12bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=ncor.eps llx=0 lly=0 urx=600 ury=420 rwi=7200}
\put(913,413){\makebox(0,0)[l]{${\cal R} = \pm\infty$}}%
\put(913,513){\makebox(0,0)[l]{${\cal R} = 9.97$}}%
\put(913,613){\makebox(0,0)[l]{${\cal R} = 4.99$}}%
\put(913,713){\makebox(0,0)[l]{${\cal R} = 0.95$}}%
\put(913,813){\makebox(0,0)[l]{${\cal R} = 0.00$}}%
\put(1975,50){\makebox(0,0){$\ell$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\ell(\ell+1) C_\ell T_0^2 / 2 \pi$ ($\mu$K$^2$)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3154,200){\makebox(0,0){1000}}%
\put(2171,200){\makebox(0,0){100}}%
\put(1187,200){\makebox(0,0){10}}%
\put(450,2060){\makebox(0,0)[r]{10000}}%
\put(450,1620){\makebox(0,0)[r]{1000}}%
\put(450,1180){\makebox(0,0)[r]{100}}%
\put(450,740){\makebox(0,0)[r]{10}}%
\put(450,300){\makebox(0,0)[r]{1}}%
\end{picture}%
\endgroup
\endinput


==> pic12_haut.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.12bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=pic12_haut.eps llx=0 lly=0 urx=600 ury=420 rwi=7200}
\put(813,413){\makebox(0,0)[l]{Isocurvature neutrinos}}%
\put(813,513){\makebox(0,0)[l]{Isocurvature photons}}%
\put(813,613){\makebox(0,0)[l]{Isocurvature CDM}}%
\put(813,713){\makebox(0,0)[l]{Isocurvature baryons}}%
\put(1925,50){\makebox(0,0){ $\theta$ }}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Ratio 1$^{\rm st}$ peak / 2$^{\rm nd}$ peak}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3313,200){\makebox(0,0){3}}%
\put(2827,200){\makebox(0,0){2.5}}%
\put(2342,200){\makebox(0,0){2}}%
\put(1856,200){\makebox(0,0){1.5}}%
\put(1371,200){\makebox(0,0){1}}%
\put(885,200){\makebox(0,0){0.5}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{10}}%
\put(350,1180){\makebox(0,0)[r]{1}}%
\put(350,300){\makebox(0,0)[r]{0.1}}%
\end{picture}%
\endgroup
\endinput


==> pic12_pos.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.12bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=pic12_pos.eps llx=0 lly=0 urx=600 ury=420 rwi=7200}
\put(863,1647){\makebox(0,0)[l]{Isocurvature neutrinos}}%
\put(863,1747){\makebox(0,0)[l]{Isocurvature photons}}%
\put(863,1847){\makebox(0,0)[l]{Isocurvature CDM}}%
\put(863,1947){\makebox(0,0)[l]{Isocurvature baryons}}%
\put(1950,50){\makebox(0,0){ $\theta$ }}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Positions 1$^{\rm st}$ peak, 2$^{\rm nd}$ peak}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3315,200){\makebox(0,0){3}}%
\put(2837,200){\makebox(0,0){2.5}}%
\put(2360,200){\makebox(0,0){2}}%
\put(1882,200){\makebox(0,0){1.5}}%
\put(1405,200){\makebox(0,0){1}}%
\put(927,200){\makebox(0,0){0.5}}%
\put(450,200){\makebox(0,0){0}}%
\put(400,2060){\makebox(0,0)[r]{1000}}%
\put(400,1864){\makebox(0,0)[r]{900}}%
\put(400,1669){\makebox(0,0)[r]{800}}%
\put(400,1473){\makebox(0,0)[r]{700}}%
\put(400,1278){\makebox(0,0)[r]{600}}%
\put(400,1082){\makebox(0,0)[r]{500}}%
\put(400,887){\makebox(0,0)[r]{400}}%
\put(400,691){\makebox(0,0)[r]{300}}%
\put(400,496){\makebox(0,0)[r]{200}}%
\put(400,300){\makebox(0,0)[r]{100}}%
\end{picture}%
\endgroup
\endinput


==> pic1_plat.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.12bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=pic1_plat.eps llx=0 lly=0 urx=600 ury=420 rwi=7200}
\put(813,1647){\makebox(0,0)[l]{Isocurvature neutrinos}}%
\put(813,1747){\makebox(0,0)[l]{Isocurvature photons}}%
\put(813,1847){\makebox(0,0)[l]{Isocurvature CDM}}%
\put(813,1947){\makebox(0,0)[l]{Isocurvature baryons}}%
\put(1925,50){\makebox(0,0){ $\theta$ }}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Ratio 1$^{\rm st}$ peak height / SW plateau}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3313,200){\makebox(0,0){3}}%
\put(2827,200){\makebox(0,0){2.5}}%
\put(2342,200){\makebox(0,0){2}}%
\put(1856,200){\makebox(0,0){1.5}}%
\put(1371,200){\makebox(0,0){1}}%
\put(885,200){\makebox(0,0){0.5}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1818){\makebox(0,0)[r]{100}}%
\put(350,1312){\makebox(0,0)[r]{10}}%
\put(350,806){\makebox(0,0)[r]{1}}%
\put(350,300){\makebox(0,0)[r]{0.1}}%
\end{picture}%
\endgroup
\endinput

